Latent Hierarchical Causal Structure Discovery with Rank Constraints

Most causal discovery procedures assume that there are no latent confounders in the system, which is often violated in real-world problems. In this paper, we consider a challenging scenario for causal structure identification, where some variables are latent and they form a hierarchical graph structure to generate the measured variables; the children of latent variables may still be latent and only leaf nodes are measured, and moreover, there can be multiple paths between every pair of variables (i.e., it is beyond tree structure). We propose an estimation procedure that can efficiently locate latent variables, determine their cardinalities, and identify the latent hierarchical structure, by leveraging rank deficiency constraints over the measured variables. We show that the proposed algorithm can find the correct Markov equivalence class of the whole graph asymptotically under proper restrictions on the graph structure.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 1 $\uparrow$}}\\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN \\
		\hline 
		 & 2k 
		 & 0.70 (0.22) & 0.00 (0.00) & 0.12 (0.09) & 0.35 (0.23) \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
		 & 0.83 (0.15) & 0.00 (0.00) & 0.17 (0.10) & 0.40 (0.24)  \\
		\cline{2-6}
		 &10k
		 & 0.86 (0.13) & 0.00 (0.00) & 0.29 (0.10) & 0.44 (0.21)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.89 (0.12) & 0.00 (0.00) & 0.38 (0.25) & 0.13 (0.30) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 1.0 (0.00) & 0.00 (0.00) & 0.75 (0.23) & 0.23 (0.30)  \\
		\cline{2-6}
		 &10k
		 & 1.0 (0.00) & 0.13 (0.04) & 0.87 (0.20) & 0.50 (0.00) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.92 (0.08) & 0.00 (0.00) & 0.38 (0.22) & 0.30 (0.16) \\
		\cline{2-6}
		{\emph{Measurement  Model}} &5k 
		& 1.0 (0.00) & 0.00 (0.00) & 0.65 (0.32) & 0.70 (0.43) \\
		\cline{2-6}&10k 
		 & 1.0 (0.00) & 0.00 (0.00) & 1.0 (0.00) & 0.70 (0.43) \\
		\hline 
	\end{tabular}
	\end{center}
	\hfill
	\vspace{.5cm}
	\begin{center}
	\begin{tabular}{|c|c|c|c|c|c|}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 2 $\uparrow$}}\\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN \\
		\hline 
		 & 2k 
		 & 0.60 (0.16) & 0.00 (0.00) & 0.09 (0.07) & 0.26 (0.19) \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
		 & 0.69 (0.22) & 0.00 (0.00) & 0.09 (0.07) & 0.28 (0.19)  \\
		\cline{2-6}
		 &10k
		 & 0.73 (0.17) & 0.00 (0.00) & 0.12 (0.07) & 0.35 (0.17)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.79 (0.19) & 0.00 (0.00) & 0.28 (0.19) & 0.09 (0.11) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 0.83 (0.16) & 0.00 (0.00) & 0.55 (0.17) & 0.17 (0.22) \\
		\cline{2-6}
		 &10k
		 & 0.89 (0.09) & 0.09 (0.03) & 0.63 (0.18) & 0.36 (0.20) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.92 (0.08) & 0.00 (0.00) & 0.38 (0.22) & 0.30 (0.16) \\
		\cline{2-6}
		{\emph{Measurement  Model}} &5k 
		& 1.0 (0.00) & 0.00 (0.00) & 0.65 (0.32) & 0.70 (0.43) \\
		\cline{2-6}&10k 
		 & 1.0 (0.00) & 0.00 (0.00) & 1.0 (0.00) & 0.70 (0.43) \\
		\hline 
	\end{tabular}
	\end{center}
	\hfill
		\vspace{.5cm}
	\begin{center}	
	\begin{tabular}{|c|c|c|c|c|c|}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 3 $\downarrow$}} \\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN  \\
		\hline 
		 & 2k 
		 & 0.11 (0.02) & 0.18 (0.04) & 0.26 (0.21) & 0.16 (0.03)  \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
		 & 0.10 (0.02) & 0.18 (0.04) & 0.26 (0.21) & 0.15 (0.03)  \\
		\cline{2-6}
		 &10k
		 & 0.10 (0.02) & 0.18 (0.04) & 0.20 (0.27) & 0.15 (0.03)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.02 (0.00) & 0.10 (0.00) & 0.09 (0.00) & 0.15 (0.02) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 0.02 (0.00) & 0.10 (0.00) & 0.09 (0.00) & 0.10 (0.02) \\
		\cline{2-6}
		 &10k
		 & 0.01 (0.00) & 0.09 (0.00) & 0.08 (0.00) & 0.09 (0.00) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.02 (0.00) & 0.28 (0.00) & 0.18 (0.04) & 0.30 (0.08) \\
		\cline{2-6}
		{\emph{Measurement  Model}} &5k 
		& 0.00 (0.00) & 0.28 (0.00) & 0.13 (0.05) & 0.17 (0.15) \\
		\cline{2-6}&10k 
		 & 0.00 (0.00) & 0.28 (0.00) & 0.00 (0.00) & 0.17 (0.15) \\
		\hline 
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 1 $\uparrow$}}  \\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN  \\
		\hline 
		 & 2k 
		 & 0.72 (0.19) & 0.00 (0.00) & 0.10 (0.10) & 0.45 (0.18)   \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
		 & 0.87 (0.13) & 0.00 (0.00) & 0.17 (0.10) & 0.46 (0.18)  \\
		\cline{2-6}
		 &10k
		 & 0.88 (0.10) & 0.00 (0.00) & 0.29 (0.10) & 0.52 (0.16)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.93 (0.07) & 0.00 (0.00) & 0.40 (0.27) & 0.79 (0.22) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 1.0 (0.00) & 0.00 (0.00) & 0.75 (0.23) & 0.99 (0.04)  \\
		\cline{2-6}
		 &10k
		 & 1.0 (0.00) & 0.00 (0.00) & 0.87 (0.20) & 0.95 (0.08) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.95 (0.06) & 0.00 (0.00) & 0.25 (0.21) & 0.87 (0.20) \\
		\cline{2-6}
		{\emph{Measurement Model}} &5k 
		& 1.0 (0.00) & 0.00 (0.00) & 0.70 (0.27) & 1.00 (0.00) \\
		\cline{2-6}&10k 
		 & 1.0 (0.00) & 0.00 (0.00) & 1.0 (0.00) & 1.00 (0.00) \\
		\hline 
	\end{tabular}
	\end{center}
	\hfill
\vspace{.5cm}
   \begin{center}
	\begin{tabular}{|c|c|c|c|c|c}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 2 $\uparrow$}}\\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN  \\
		\hline 
		 & 2k 
		 & 0.61 (0.20) & 0.00 (0.00) & 0.07 (0.07) & 0.34 (0.15)  \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
		 & 0.71 (0.19) & 0.00 (0.00) & 0.09 (0.07) & 0.35 (0.15)  \\
		\cline{2-6}
		 &10k
		 & 0.76 (0.20) & 0.00 (0.00) & 0.12 (0.07) & 0.39 (0.14)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.83 (0.12) & 0.00 (0.00) & 0.29 (0.20) & 0.57 (0.16) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 0.85 (0.11) & 0.00 (0.00) & 0.55 (0.17) & 0.72 (0.03) \\
		\cline{2-6}
		 &10k
		 & 0.89 (0.15) & 0.00 (0.00) & 0.63 (0.18) & 0.69 (0.06) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.95 (0.06) & 0.00 (0.00) & 0.25 (0.21) & 0.87 (0.20) \\
		\cline{2-6}
		{\emph{Measurement Model}} &5k 
		& 1.0 (0.00) & 0.00 (0.00) & 0.70 (0.27) & 1.00 (0.00) \\
		\cline{2-6}&10k 
		 & 1.0 (0.00) & 0.00 (0.00) & 1.0 (0.00) & 1.00 (0.00) \\
		\hline 
	\end{tabular}
	\end{center}
	
	\hfill
	\vspace{0.5cm}
	\begin{center}
	\begin{tabular}{|c|c|c|c|c|c|}
		\hline  \multicolumn{2}{|c|}{} &\multicolumn{4}{|c|}{\textbf{metric 3 $\downarrow$}} \\
		\hline 
		\multicolumn{2}{|c|}{Algorithm} & Ours & CLRG  & FOFC & GIN  \\
		\hline 
		 & 2k 
		 & 0.10 (0.02) & 0.18 (0.04) & 0.23 (0.21) & 0.15 (0.03)  \\
		\cline{2-6}
		{\emph{IL$^2$H}}
		 &5k 
         & 0.10 (0.02) & 0.18 (0.04) & 0.26 (0.21) & 0.15 (0.03)  \\
		\cline{2-6}
		 &10k
		 & 0.10 (0.02) & 0.18 (0.04) & 0.20 (0.27) & 0.14 (0.03)  \\
		\hline 
		 %case 2
		 & 2k 
		 & 0.02 (0.00) & 0.11 (0.00) & 0.10 (0.00) & 0.11 (0.00) \\
		 \cline{2-6}
		 {\emph{Tree}}
		 &5k 
		 & 0.01 (0.00) & 0.10 (0.00) & 0.09 (0.00) & 0.11 (0.00) \\
		\cline{2-6}
		 &10k
		 & 0.01 (0.00) & 0.10 (0.00) & 0.08 (0.00) & 0.11 (0.00) \\
		\hline 
		%case 3
		 & 2k 
		 & 0.01 (0.00) & 0.28 (0.00) & 0.25 (0.04) & 0.07 (0.05) \\
		\cline{2-6}
		{\emph{Measurement Model}} &5k 
		& 0.00 (0.00) & 0.28 (0.00) & 0.25 (0.04) & 0.07 (0.05) \\
		\cline{2-6}&10k 
		 & 0.00 (0.00) & 0.28 (0.00) & 0.00 (0.00) & 0.00 (0.00) \\
		\hline 
	\end{tabular}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (-0.6, 2.5) node(L1)  {{\footnotesize\,$L_1$\,}};
		\draw (-3, 1) node(L2) {{\footnotesize\,$L_2$\,}};
		\draw (-1.5, 1) node(L3)  {{\footnotesize\,$L_3$\,}};
		\draw (0, 1) node(L4)  {{\footnotesize\,$L_4$\,}};
		\draw (2.7, 1) node(L5)  {{\footnotesize\,$L_5$\,}};
		\draw (1, -0.5) node(L6)  {{\footnotesize\,$L_6$\,}};
		\draw (2.7, -0.5) node(L7)  {{\footnotesize\,$L_7$\,}};
		\draw (4.2, -0.5) node(L8)  {{\footnotesize\,$L_8$\,}};
		\draw (3.9, -2) node(L9)  {{\footnotesize\,$L_9$\,}};
		\draw (5.6, -2) node(L10)  {{\footnotesize\,$L_{10}$\,}};
		\draw (7.3, -2) node(L11)  {{\footnotesize\,$L_{11}$\,}};
		\draw (-3, -0.5) node(2)  {{\footnotesize\,$X_{1,2,3}$\,}};
		\draw (-1.5, -0.5) node(3)  {{\footnotesize\,$X_{4,5,6}$\,}};
		\draw (0, -0.5) node(4)  {{\footnotesize\,$X_{7,8,9}$\,}};
		\draw (1, -2) node(6)  {{\footnotesize\,$X_{10,11,12}$\,}};
		\draw (2.7, -2) node(7)  {{\footnotesize\,$X_{13,14,15}$\,}};
		\draw (3.9, -3.5) node(9)  {{\footnotesize\,$X_{16,17,18}$\,}};
		\draw (5.6, -3.5) node(10)  {{\footnotesize\,$X_{19,20,21}$\,}};
		\draw (7.3, -3.5) node(11)  {{\footnotesize\,$X_{22,23,24}$\,}};
		
	   \draw[-latex] (L1) -- (L2);
	   \draw[-latex] (L1) -- (L3);
	   \draw[-latex] (L1) -- (L4);
	   \draw[-latex] (L1) -- (L5);
	   \draw[-latex] (L5) -- (L6);
	   \draw[-latex] (L5) -- (L7);
	   \draw[-latex] (L5) -- (L8);
	   \draw[-latex] (L8) -- (L9);
	   \draw[-latex] (L8) -- (L10);
      \draw[-latex] (L8) -- (L11);
	   \draw[-latex] (L2) -- (2);
	   \draw[-latex] (L3) -- (3);
	   \draw[-latex] (L4) -- (4);
	   \draw[-latex] (L6) -- (6);
	   \draw[-latex] (L7) -- (7);
	   \draw[-latex] (L9) -- (9);
	   \draw[-latex] (L10) -- (10);
	   \draw[-latex] (L11) -- (11);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.55, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (0, 4) node(L1)  {{\footnotesize\,$L_1$\,}};
		\draw (-2, 2) node(L2) {{\footnotesize\,$L_2$\,}};
		\draw (2, 2) node(L3) {{\footnotesize\,$L_3$\,}};
		\draw (0, 0) node(L4) {{\footnotesize\,$L_4$\,}};
		\draw (-2, 4.7) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-2, 4.1) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-2, 3.5) node(X3)  {{\footnotesize\,$X_3$\,}};
		\draw (-2.8, 0) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-2.2, 0) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-1.6, 0) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (1.4, 4) node(X7)  {{\footnotesize\,$X_7$\,}};
		\draw (2, 4) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (2.6, 4) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (2, 1) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (2, 0.4) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		\draw (2, -0.2) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		
		\draw[-latex] (L1) -- (L2);
		\draw[-latex] (L2) -- (L4);
		\draw[-latex] (L1) -- (L3);
		\draw[-latex] (L3) -- (L4);
		\draw[-latex] (L1) -- (X1);
		\draw[-latex] (L1) -- (X2);
		\draw[-latex] (L1) -- (X3);
		\draw[-latex] (L2) -- (X4);
		\draw[-latex] (L2) -- (X5);
		\draw[-latex] (L2) -- (X6);
		\draw[-latex] (L3) -- (X7);
		\draw[-latex] (L3) -- (X8);
		\draw[-latex] (L3) -- (X9);
		\draw[-latex] (L4) -- (X10);
		\draw[-latex] (L4) -- (X11);
		\draw[-latex] (L4) -- (X12);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (0, 2.5) node(L1)  {{\footnotesize\,$L_1$\,}};
		\draw (-1.5, 1) node(L2) {{\footnotesize\,$L_2$\,}};
		\draw (-0.5, 1) node(L3)  {{\footnotesize\,$L_3$\,}};
		\draw (1.8, 1) node(L4)  {{\footnotesize\,$L_4$\,}};
		\draw (2.8, 1) node(L5)  {{\footnotesize\,$L_5$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}$\,}};
		
		\draw (1.7, -0.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -0.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -0.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -0.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -0.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-latex] (L1) -- (L2);
	   \draw[-latex] (L1) -- (L3);
	   \draw[-latex] (L1) -- (L4);
	   \draw[-latex] (L1) -- (L5);
	   \draw[-latex] (L2) -- (L6);
	   \draw[-latex] (L2) -- (L7);
	   \draw[-latex] (L2) -- (L8);
	   \draw[-latex] (L2) -- (L9);
	   \draw[-latex] (L2) -- (L10);
	   \draw[-latex] (L3) -- (L7);
	   \draw[-latex] (L3) -- (L8);
	   \draw[-latex] (L3) -- (L9);
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   %\draw[-latex] (L8) -- (X4);
	   %\draw[-latex] (L8) -- (X5);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
    }
    \hfill
    \subfigure[]{
    \begin{tikzpicture}[scale=.8, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
    \draw (0, 0) node(X6)  {{\footnotesize\,$X_6$\,}};
	\draw (0, -0.7) node(X7) {{\footnotesize\,$X_7$\,}};
	\draw (0, -1.4) node(X8)  {{\footnotesize\,$X_8$\,}};
	\draw (0, -2.1) node(X9)  {{\footnotesize\,$X_9$\,}};
	
	\draw (1.2, -0.5) node(L4)  {{\footnotesize\,$L_4$\,}};
	\draw (1.2, -1.5) node(L5)  {{\footnotesize\,$L_5$\,}};
	
	\draw (2.4, 0) node(L2)  {{\footnotesize\,$L_2$\,}};
	\draw (2.4, -1) node(L1) {{\footnotesize\,$L_1$\,}};
	\draw (2.4, -2) node(L3)  {{\footnotesize\,$L_3$\,}};
	\draw (3.6, 0.6) node(X4)  {{\footnotesize\,$X_4$\,}};
	\draw (3.6, -2.6) node(X5) {{\footnotesize\,$X_5$\,}};
	
	\draw (3.6, 0) node(L6)  {{\footnotesize\,$L_6$\,}};
	\draw (3.6, -0.8) node(X0) {{\footnotesize\,$X_0$\,}};
	\draw (3.6, -1.2) node(X1) {{\footnotesize\,$X_1$\,}};
	\draw (3.6, -2) node(L7)  {{\footnotesize\,$L_7$\,}};
	
	\draw (4.8, 0.3) node(X10)  {{\footnotesize\,$X_{10}$\,}};
	\draw (4.8, -0.3) node(X11)  {{\footnotesize\,$X_{11}$\,}};
	\draw (4.8, -1) node(X12)  {{\footnotesize\,$X_{12}$\,}};
	\draw (4.8, -1.7) node(X3)  {{\footnotesize\,$X_{3}$\,}};
	\draw (4.8, -2.3) node(X2)  {{\footnotesize\,$X_{2}$\,}};
	
	\draw[-latex] (L4) -- (X6);
	\draw[-latex] (L4) -- (X7);
	\draw[-latex] (L4) -- (X8);
	\draw[-latex] (L4) -- (X9);
	\draw[-latex] (L5) -- (X6);
	\draw[-latex] (L5) -- (X7);
	\draw[-latex] (L5) -- (X8);
	\draw[-latex] (L5) -- (X9);
	
	\draw[-latex] (L2) -- (L4);
	\draw[-latex] (L2) -- (L5);
	\draw[-latex] (L3) -- (L4);
	\draw[-latex] (L3) -- (L5);
	
	\draw[-latex] (L2) -- (X4);
	\draw[-latex] (L1) -- (L2);
	\draw[-latex] (L1) -- (L3);
	\draw[-latex] (L3) -- (X5);
	
	\draw[-latex] (L2) -- (L6);
	\draw[-latex] (L1) -- (X0);
	\draw[-latex] (L1) -- (X1);
	\draw[-latex] (L3) -- (L7);
	
	\draw[-latex] (L6) -- (X10);
	\draw[-latex] (L6) -- (X11);
	\draw[-latex] (L6) -- (X12);
	\draw[-latex] (L7) -- (X12);
	\draw[-latex] (L7) -- (X3);
	\draw[-latex] (L7) -- (X2);
	\end{tikzpicture}
    }
    \subfigure[]{
    \begin{tikzpicture}[scale=.68, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (0, 2) node(L1)  {{\footnotesize\,$L_1$\,}};
		
		\draw (-4, 0) node(L2)  {{\footnotesize\,$L_2$\,}};
		\draw (-2, 0) node(L3) {{\footnotesize\,$L_3$\,}};
		\draw (2, 0) node(L4)  {{\footnotesize\,$L_4$\,}};
		\draw (4, 0) node(L5) {{\footnotesize\,$L_5$\,}};
		
		\draw (-5, -2) node(L6) {{\footnotesize\,$L_6$\,}};
		\draw (-4, -2) node(L7) {{\footnotesize\,$L_7$\,}};
		\draw (-3, -2) node(L8) {{\footnotesize\,$L_8$\,}};
		\draw (-2, -2) node(L9) {{\footnotesize\,$L_9$\,}};
		\draw (-1, -2) node(L10) {{\footnotesize\,$L_{10}$\,}};
		
		\draw (1.5, -2) node(L11) {{\footnotesize\,$L_{11}$\,}};
		\draw (2.5, -2) node(L12) {{\footnotesize\,$L_{12}$\,}};
		\draw (3.5, -2) node(L13) {{\footnotesize\,$L_{13}$\,}};
		\draw (4.5, -2) node(L14) {{\footnotesize\,$L_{14}$\,}};
		\draw (5.5, -2) node(L15) {{\footnotesize\,$L_{15}$\,}};
		
		\draw (-5.9, -4) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (-5.4, -4) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (-4.9, -4) node(X3) {{\footnotesize\,$X_3$\,}};
		
		\draw (-4.2, -4) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-3.7, -4) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-3.2, -4) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-2.7, -4) node(X7) {{\footnotesize\,$X_7$\,}};
		
		\draw (-2.1, -4) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (-1.6, -4) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (-1, -4) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-0.4, -4) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw (0.4, -4) node(X12) {{\footnotesize\,$X_{12}$\,}};
		\draw (1, -4) node(X13) {{\footnotesize\,$X_{13}$\,}};
		\draw (1.6, -4) node(X14) {{\footnotesize\,$X_{14}$\,}};
		
		\draw (2.3, -4) node(X15) {{\footnotesize\,$X_{15}$\,}};
		\draw (2.9, -4) node(X16) {{\footnotesize\,$X_{16}$\,}};
		\draw (3.5, -4) node(X17) {{\footnotesize\,$X_{17}$\,}};
		\draw (4.1, -4) node(X18) {{\footnotesize\,$X_{18}$\,}};
		
		\draw (5, -4) node(X19) {{\footnotesize\,$X_{19}$\,}};
		\draw (5.7, -4) node(X20) {{\footnotesize\,$X_{20}$\,}};
		\draw (6.4, -4) node(X21) {{\footnotesize\,$X_{21}$\,}};
		\draw (7.1, -4) node(X22) {{\footnotesize\,$X_{22}$\,}};
		
		\draw[-latex] (L1) -- (L2);
		\draw[-latex] (L1) -- (L3);
		\draw[-latex] (L1) -- (L4);
		\draw[-latex] (L1) -- (L5);
		\draw[-latex] (L2) -- (L6);
		\draw[-latex] (L2) -- (L7);
		\draw[-latex] (L2) -- (L8);
		\draw[-latex] (L2) -- (L9);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L3) -- (L8);
		\draw[-latex] (L3) -- (L9);
		\draw[-latex] (L3) -- (L10);
		
		\draw[-latex] (L4) -- (L11);
		\draw[-latex] (L4) -- (L12);
		\draw[-latex] (L4) -- (L13);
		\draw[-latex] (L4) -- (L14);
		\draw[-latex] (L5) -- (L12);
		\draw[-latex] (L5) -- (L13);
		\draw[-latex] (L5) -- (L14);
		\draw[-latex] (L5) -- (L15);
		
		\draw[-latex] (L6) -- (X1);
		\draw[-latex] (L6) -- (X2);
		\draw[-latex] (L6) -- (X3);
		\draw[-latex] (L7) -- (X4);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
% 		\draw[-latex] (L8) -- (X4);
		\draw[-latex] (L8) -- (X5);
		\draw[-latex] (L8) -- (X6);
		\draw[-latex] (L8) -- (X7);
		
		\draw[-latex] (L9) -- (X8);
		\draw[-latex] (L9) -- (X9);
		\draw[-latex] (L9) -- (X10);
		\draw[-latex] (L9) -- (X11);
% 		\draw[-latex] (L10) -- (X8);
% 		\draw[-latex] (L10) -- (X9);
		\draw[-latex] (L10) -- (X10);
		\draw[-latex] (L10) -- (X11);
		
		\draw[-latex] (L11) -- (X12);
		\draw[-latex] (L11) -- (X13);
		\draw[-latex] (L11) -- (X14);
		
		\draw[-latex] (L12) -- (X15);
		\draw[-latex] (L12) -- (X16);
		\draw[-latex] (L12) -- (X17);
		\draw[-latex] (L12) -- (X18);
% 		\draw[-latex] (L13) -- (X15);
		\draw[-latex] (L13) -- (X16);
		\draw[-latex] (L13) -- (X17);
		\draw[-latex] (L13) -- (X18);
		
		\draw[-latex] (L14) -- (X19);
		\draw[-latex] (L14) -- (X20);
		\draw[-latex] (L14) -- (X21);
		\draw[-latex] (L14) -- (X22);
% 		\draw[-latex] (L15) -- (X19);
% 		\draw[-latex] (L15) -- (X20);
		\draw[-latex] (L15) -- (X21);
		\draw[-latex] (L15) -- (X22);
	\end{tikzpicture}
    }
    \hfill
    \subfigure[]{
    \begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (0, 0) node(L1)  {{\footnotesize\,$L_1$\,}};
		\draw (4, 0) node(L2)  {{\footnotesize\,$L_2$\,}};
		
		\draw (0, 2) node(L3) {{\footnotesize\,$L_3$\,}};
		\draw (2, 2) node(L4)  {{\footnotesize\,$L_4$\,}};
		\draw (4, 2) node(L5) {{\footnotesize\,$L_5$\,}};
		
		\draw (0, -2) node(L6) {{\footnotesize\,$L_6$\,}};
		\draw (2, -2) node(L7)  {{\footnotesize\,$L_7$\,}};
		\draw (4, -2) node(L8) {{\footnotesize\,$L_8$\,}};
		
		\draw (-0.5, 3.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (0.5, 3.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (1.5, 3.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (2.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (3.5, 3.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (4.5, 3.5) node(X6) {{\footnotesize\,$X_6$\,}};
		
		\draw (-2, 0) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (6, 0) node(X8) {{\footnotesize\,$X_8$\,}};
		
		\draw (-0.5, -3.5) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0.5, -3.5) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (1.7, -3.5) node(X11) {{\footnotesize\,$X_{11}$\,}};
		\draw (2.7, -3.5) node(X12) {{\footnotesize\,$X_{12}$\,}};
		\draw (3.7, -3.5) node(X13) {{\footnotesize\,$X_{13}$\,}};
		\draw (4.7, -3.5) node(X14) {{\footnotesize\,$X_{14}$\,}};
		
		\draw[-latex] (L3) -- (X1);
		\draw[-latex] (L3) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X5);
		\draw[-latex] (L5) -- (X6);
		\draw[-latex] (L1) -- (X7);
		\draw[-latex] (L2) -- (X8);
		\draw[-latex] (L6) -- (X9);
		\draw[-latex] (L6) -- (X10);
		\draw[-latex] (L7) -- (X11);
		\draw[-latex] (L7) -- (X12);
		\draw[-latex] (L7) -- (X13);
		\draw[-latex] (L7) -- (X14);
		\draw[-latex] (L8) -- (X11);
		\draw[-latex] (L8) -- (X12);
		\draw[-latex] (L8) -- (X13);
		\draw[-latex] (L8) -- (X14);
		\draw[-latex] (L1) -- (L3);
		\draw[-latex] (L1) -- (L4);
		\draw[-latex] (L1) -- (L5);
		\draw[-latex] (L2) -- (L3);
		\draw[-latex] (L2) -- (L4);
		\draw[-latex] (L2) -- (L5);
		\draw[-latex] (L1) -- (L6);
		\draw[-latex] (L1) -- (L7);
		\draw[-latex] (L1) -- (L8);
		\draw[-latex] (L2) -- (L6);
		\draw[-latex] (L2) -- (L7);
		\draw[-latex] (L2) -- (L8);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
% 		\draw (2.8, -0.5) node(L1)  {{\footnotesize\,$L_1$\,}};
% 		\draw (-1.5, 1) node(L2) {{\footnotesize\,$L_2$\,}};
% 		\draw (-0.5, 1) node(L3)  {{\footnotesize\,$L_3$\,}};
		\draw (2.6, -2) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3.6, -2) node(L5)  {{\footnotesize\,$L_5'$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (2.8, -0.5) node(L1)  {{\footnotesize\,$L_1'$\,}};
		\draw (2.6, -2) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3.6, -2) node(L5)  {{\footnotesize\,$L_5'$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-latex] (L1) -- (L4);
	   \draw[-latex] (L1) -- (L5);
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (2.8, -0.5) node(L1)  {{\footnotesize\,$L_1'$\,}};
		\draw (-1.5, 1) node(L2) {{\footnotesize\,$L_2'$\,}};
		\draw (-0.5, 1) node(L3)  {{\footnotesize\,$L_3'$\,}};
		\draw (2.6, -2) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3.6, -2) node(L5)  {{\footnotesize\,$L_5'$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-latex] (L2) -- (L1);
	   \draw[-latex] (L3) -- (L1);
	   \draw[-latex] (L1) -- (L4);
	   \draw[-latex] (L1) -- (L5);
	   \draw[-latex] (L2) -- (L6);
	   \draw[-latex] (L2) -- (L9);
	   \draw[-latex] (L2) -- (L10);
	   \draw[-latex] (L3) -- (L9);
	   \draw[-latex] (L3) -- (L10);
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
    }
~~
    \subfigure[Connect $\{L_2',L_3'\}$ to $\{L_7',L_8'\}$ and \textit{findCausalClusters} ends.]{
	\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (2.8, -0.5) node(L1)  {{\footnotesize\,$L_1'$\,}};
		\draw (-1.5, 1) node(L2) {{\footnotesize\,$L_2'$\,}};
		\draw (-0.5, 1) node(L3)  {{\footnotesize\,$L_3'$\,}};
		\draw (2.6, -2) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3.6, -2) node(L5)  {{\footnotesize\,$L_5'$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-latex] (L2) -- (L1);
	   \draw[-latex] (L3) -- (L1);
	   \draw[-latex] (L1) -- (L4);
	   \draw[-latex] (L1) -- (L5);
	   \draw[-latex] (L2) -- (L6);
	   \draw[-latex] (L2) -- (L7);
	   \draw[-latex] (L2) -- (L8);
	   \draw[-latex] (L2) -- (L9);
	   \draw[-latex] (L2) -- (L10);
	   \draw[-latex] (L3) -- (L7);
	   \draw[-latex] (L3) -- (L8);
	   \draw[-latex] (L3) -- (L9);
	   \draw[-latex] (L3) -- (L10);
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.65, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (2.8, -0.5) node(L1)  {{\footnotesize\,$L_1'$\,}};
		\draw (-1.5, 1) node(L2) {{\footnotesize\,$L_2'$\,}};
		\draw (-0.5, 1) node(L3)  {{\footnotesize\,$L_3'$\,}};
		\draw (2.6, -2) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3.6, -2) node(L5)  {{\footnotesize\,$L_5'$\,}};
		
		\draw (-3, -0.5) node(L6)  {{\footnotesize\,$L_6'$\,}};
		\draw (-2, -0.5) node(L7)  {{\footnotesize\,$L_7'$\,}};
		\draw (-1.2, -0.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0, -0.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (0.8, -0.5) node(L10)  {{\footnotesize\,$L_{10}'$\,}};
		
		\draw (1.7, -3.5) node(X12)  {{\footnotesize\,$X_{12}$\,}};
		\draw (2.4, -3.5) node(X13)  {{\footnotesize\,$X_{13}$\,}};
		\draw (3.1, -3.5) node(X14)  {{\footnotesize\,$X_{14}$\,}};
		\draw (3.8, -3.5) node(X15)  {{\footnotesize\,$X_{15}$\,}};
		\draw (4.6, -3.5) node(X16)  {{\footnotesize\,$X_{16}$\,}};
		
		\draw (-4, -2) node(X1)  {{\footnotesize\,$X_1$\,}};
		\draw (-3.5, -2) node(X2)  {{\footnotesize\,$X_2$\,}};
		\draw (-3, -2) node(X3)  {{\footnotesize\,$X_3$\,}};
		
		\draw (-2.3, -2) node(X4)  {{\footnotesize\,$X_4$\,}};
		\draw (-1.7, -2) node(X5)  {{\footnotesize\,$X_5$\,}};
		\draw (-1.1, -2) node(X6)  {{\footnotesize\,$X_6$\,}};
		\draw (-0.5, -2) node(X7)  {{\footnotesize\,$X_7$\,}};
		
		\draw (0.1, -2) node(X8)  {{\footnotesize\,$X_8$\,}};
		\draw (0.7, -2) node(X9)  {{\footnotesize\,$X_9$\,}};
		\draw (1.3, -2) node(X10)  {{\footnotesize\,$X_{10}$\,}};
		\draw (1.9, -2) node(X11)  {{\footnotesize\,$X_{11}$\,}};
		
	   \draw[-] (L2) -- (L1);
	   \draw[-] (L3) -- (L1);
	   \draw[-] (L1) -- (L4);
	   \draw[-] (L1) -- (L5);
	   \draw[-] (L2) -- (L6);
	   \draw[-] (L2) -- (L7);
	   \draw[-] (L2) -- (L8);
	   \draw[-] (L2) -- (L9);
	   \draw[-] (L2) -- (L10);
	   \draw[-] (L3) -- (L7);
	   \draw[-] (L3) -- (L8);
	   \draw[-] (L3) -- (L9);
	   \draw[-] (L3) -- (L10);
	   \draw[-latex] (L4) -- (X12);
	   \draw[-latex] (L4) -- (X13);
	   \draw[-latex] (L4) -- (X14);
	   \draw[-latex] (L4) -- (X15);
	   \draw[-latex] (L4) -- (X16);
	   \draw[-latex] (L5) -- (X12);
	   \draw[-latex] (L5) -- (X13);
	   \draw[-latex] (L5) -- (X14);
	   \draw[-latex] (L5) -- (X15);
	   \draw[-latex] (L5) -- (X16);
	   
	   \draw[-latex] (L6) -- (X1);
	   \draw[-latex] (L6) -- (X2);
	   \draw[-latex] (L6) -- (X3);
	   \draw[-latex] (L7) -- (X4);
	   \draw[-latex] (L7) -- (X5);
	   \draw[-latex] (L7) -- (X6);
	   \draw[-latex] (L7) -- (X7);
	   \draw[-latex] (L8) -- (X6);
	   \draw[-latex] (L8) -- (X7);
	   \draw[-latex] (L9) -- (X8);
	   \draw[-latex] (L9) -- (X9);
	   \draw[-latex] (L9) -- (X10);
	   \draw[-latex] (L9) -- (X11);
	   \draw[-latex] (L10) -- (X8);
	   \draw[-latex] (L10) -- (X9);
	   \draw[-latex] (L10) -- (X10);
	   \draw[-latex] (L10) -- (X11);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
         \draw (-0.5, 3.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0.5, 3.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L8) -- (X9);
		\draw[-latex] (L8) -- (X10);
		\draw[-latex] (L8) -- (X11);
		\draw[-latex] (L9) -- (X9);
		\draw[-latex] (L9) -- (X10);
		\draw[-latex] (L9) -- (X11);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
        \draw (-0.5, 3.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0.5, 3.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (1.5, 2) node(L2)  {{\footnotesize\,$L_2'$\,}};
% 		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
% 		\draw[-latex] (L8) -- (L2);
% 		\draw[-latex] (L8) -- (L3);
		\draw[-latex] (L8) -- (X9);
		\draw[-latex] (L8) -- (X10);
		\draw[-latex] (L8) -- (X11);
% 		\draw[-latex] (L9) -- (L2);
% 		\draw[-latex] (L9) -- (L3);
		\draw[-latex] (L9) -- (X9);
		\draw[-latex] (L9) -- (X10);
		\draw[-latex] (L9) -- (X11);
		\draw[-latex] (L2) -- (L4);
		\draw[-latex] (L2) -- (L5);
% 		\draw[-latex] (L3) -- (L6);
% 		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
         \draw (-0.5, 3.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0.5, 3.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (1.5, 2) node(L2)  {{\footnotesize\,$L_2'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
% 		\draw[-latex] (L8) -- (L2);
% 		\draw[-latex] (L8) -- (L3);
		\draw[-latex] (L8) -- (X9);
		\draw[-latex] (L8) -- (X10);
		\draw[-latex] (L8) -- (X11);
% 		\draw[-latex] (L9) -- (L2);
% 		\draw[-latex] (L9) -- (L3);
		\draw[-latex] (L9) -- (X9);
		\draw[-latex] (L9) -- (X10);
		\draw[-latex] (L9) -- (X11);
		\draw[-latex] (L2) -- (L4);
		\draw[-latex] (L2) -- (L5);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
    }
    ~~
    \subfigure[Connect $\{L_8',L_9'\}$ to $\{L_2'\}$ and to $\{L_3'\}$, and \textit{findCausalClusters} ends.]{
    \begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
         \draw (-0.5, 3.5) node(L8)  {{\footnotesize\,$L_8'$\,}};
		\draw (0.5, 3.5) node(L9)  {{\footnotesize\,$L_9'$\,}};
		\draw (1.5, 2) node(L2)  {{\footnotesize\,$L_2'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L8) -- (L2);
		\draw[-latex] (L8) -- (L3);
		\draw[-latex] (L8) -- (X9);
		\draw[-latex] (L8) -- (X10);
		\draw[-latex] (L8) -- (X11);
		\draw[-latex] (L9) -- (L2);
		\draw[-latex] (L9) -- (L3);
		\draw[-latex] (L9) -- (X9);
		\draw[-latex] (L9) -- (X10);
		\draw[-latex] (L9) -- (X11);
		\draw[-latex] (L2) -- (L4);
		\draw[-latex] (L2) -- (L5);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (-1, 3) node(L10) {{\footnotesize\,$L_{10}'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L10) -- (L3);
		\draw[-latex] (L10) -- (X11);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (0, 4) node(L11) {{\footnotesize\,$L_{11}'$\,}};
       \draw (-1, 3) node(L10) {{\footnotesize\,$L_{10}'$\,}};
       \draw (-1, 3) node(L10) {{\footnotesize\,$L_{10}'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L11) -- (L10);
		\draw[-latex] (L11) -- (X10);
		\draw[-latex] (L10) -- (L3);
		\draw[-latex] (L10) -- (X11);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (1, 5) node(L12) {{\footnotesize\,$L_{12}'$\,}};
       \draw (0, 4) node(L11) {{\footnotesize\,$L_{11}'$\,}};
       \draw (-1, 3) node(L10) {{\footnotesize\,$L_{10}'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L12) -- (L11);
		\draw[-latex] (L12) -- (X9);
		\draw[-latex] (L11) -- (L10);
		\draw[-latex] (L11) -- (X10);
		\draw[-latex] (L10) -- (L3);
		\draw[-latex] (L10) -- (X11);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
    }
     ~~
    \subfigure[Connect $\{L_{12}'\}$ to $\{L_4',L_5'\}$.]{
    \begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (1, 5) node(L12) {{\footnotesize\,$L_{12}'$\,}};
       \draw (0, 4) node(L11) {{\footnotesize\,$L_{11}'$\,}};
       \draw (-1, 3) node(L10) {{\footnotesize\,$L_{10}'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_3'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L12) -- (L4);
		\draw[-latex] (L12) -- (L5);
		\draw[-latex] (L12) -- (L11);
		\draw[-latex] (L12) -- (X9);
		\draw[-latex] (L11) -- (L10);
		\draw[-latex] (L11) -- (X10);
		\draw[-latex] (L10) -- (L3);
		\draw[-latex] (L10) -- (X11);
		\draw[-latex] (L3) -- (L6);
		\draw[-latex] (L3) -- (L7);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (-1, 3) node(L13) {{\footnotesize\,$L_{13}'$\,}};
       \draw (1, 5) node(L12) {{\footnotesize\,$L_{12}'$\,}};
       \draw (0, 4) node(L11) {{\footnotesize\,$L_{11}'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L13) -- (L11);
		\draw[-latex] (L13) -- (X11);
		\draw[-latex] (L12) -- (L4);
		\draw[-latex] (L12) -- (L5);
		\draw[-latex] (L12) -- (L11);
		\draw[-latex] (L12) -- (X9);
		\draw[-latex] (L11) -- (X10);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
    }
    ~~
    \subfigure[Connect $\{L_{13}'\}$ to $\{L_6', L_7'\}$.]{
    \begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
       \draw (-1, 3) node(L13) {{\footnotesize\,$L_{13}'$\,}};
       \draw (1, 5) node(L12) {{\footnotesize\,$L_{12}'$\,}};
       \draw (0, 4) node(L11) {{\footnotesize\,$L_{11}'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-latex] (L13) -- (L6);
		\draw[-latex] (L13) -- (L7);
		\draw[-latex] (L13) -- (L11);
		\draw[-latex] (L13) -- (X11);
		\draw[-latex] (L12) -- (L4);
		\draw[-latex] (L12) -- (L5);
		\draw[-latex] (L12) -- (L11);
		\draw[-latex] (L12) -- (X9);
		\draw[-latex] (L11) -- (X10);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6, line width=0.5pt, inner sep=0.2mm, shorten >=.1pt, shorten <=.1pt]
		\draw (0, 2) node(L1)  {{\footnotesize\,$L_{11}'$\,}};
		\draw (1.5, 2) node(L2)  {{\footnotesize\,$L_{12}'$\,}};
		\draw (-1.5, 2) node(L3) {{\footnotesize\,$L_{13}'$\,}};
		\draw (3, 1.5) node(L4)  {{\footnotesize\,$L_4'$\,}};
		\draw (3, 2.5) node(L5)  {{\footnotesize\,$L_5'$\,}};
		\draw (-3, 1.5) node(L6) {{\footnotesize\,$L_6'$\,}};
		\draw (-3, 2.5) node(L7) {{\footnotesize\,$L_7'$\,}};
		\draw (4.5, 0.5) node(X1) {{\footnotesize\,$X_1$\,}};
		\draw (4.5, 1.5) node(X2) {{\footnotesize\,$X_2$\,}};
		\draw (4.5, 2.5) node(X3) {{\footnotesize\,$X_3$\,}};
		\draw (4.5, 3.5) node(X4) {{\footnotesize\,$X_4$\,}};
		\draw (-4.5, 0.5) node(X5) {{\footnotesize\,$X_5$\,}};
		\draw (-4.5, 1.5) node(X6) {{\footnotesize\,$X_6$\,}};
		\draw (-4.5, 2.5) node(X7) {{\footnotesize\,$X_7$\,}};
		\draw (-4.5, 3.5) node(X8) {{\footnotesize\,$X_8$\,}};
		\draw (1.5, 1) node(X9) {{\footnotesize\,$X_9$\,}};
		\draw (0, 1) node(X10) {{\footnotesize\,$X_{10}$\,}};
		\draw (-1.5, 1) node(X11) {{\footnotesize\,$X_{11}$\,}};
		
		\draw[-] (L1) -- (L2);
		\draw[-] (L1) -- (L3);
		\draw[-] (L2) -- (L4);
		\draw[-] (L2) -- (L5);
		\draw[-] (L3) -- (L6);
		\draw[-] (L3) -- (L7);
		\draw[-latex] (L2) -- (X9);
		\draw[-latex] (L1) -- (X10);
		\draw[-latex] (L3) -- (X11);
		\draw[-latex] (L4) -- (X1);
		\draw[-latex] (L4) -- (X2);
		\draw[-latex] (L4) -- (X3);
		\draw[-latex] (L4) -- (X4);
		\draw[-latex] (L5) -- (X1);
		\draw[-latex] (L5) -- (X2);
		\draw[-latex] (L5) -- (X3);
		\draw[-latex] (L5) -- (X4);
		\draw[-latex] (L6) -- (X5);
		\draw[-latex] (L6) -- (X6);
		\draw[-latex] (L6) -- (X7);
		\draw[-latex] (L6) -- (X8);
		\draw[-latex] (L7) -- (X5);
		\draw[-latex] (L7) -- (X6);
		\draw[-latex] (L7) -- (X7);
		\draw[-latex] (L7) -- (X8);
	\end{tikzpicture}
